S=--1 Meson-Baryon Scattering in Coupled Channel Unitarized Chiral Perturbation Theory

The $s-$wave meson-baryon scattering amplitude is analyzed for the strangeness $S=-1$ and isospin I=0 sector in a Bethe-Salpeter coupled channel formalism incorporating Chiral Symmetry. Four two-body channels have been considered: $\bar K N$, $\pi \Sigma $, $\eta \Lambda $, $ K \Xi$. The needed two particle irreducible matrix amplitude is taken from lowest order Chiral Perturbation Theory in a relativistic formalism. Off-shell behaviour is parameterized in terms of low energy constants, which outnumber those assumed in previous works and provide a better fit to the data. The position of the complex poles in the second Riemann sheet of the scattering amplitude determine masses and widths of the $\Lambda (1405)$ and $\Lambda(1670)$ resonances which compare well with accepted numbers.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%Trailer
%%DocumentFonts: Helvetica

